A Hippocampus for Linear Attention: An Exact Memory for What the Recurrent State Forgets

Linear-attention and state-space language models compress the prefix into a fixed-size recurrent state, yielding O(1) memory at the cost of a lossy exact memory: when many key--value associations compete, earlier facts are overwritten and needle recall degrades. Inspired by Complementary Learning Systems, we give linear attention a hippocampal complement. HOLA (Hippocampal Linear Attention) keeps the usual delta-rule state as a compressive memory and adds a bounded exact KV cache, forming a semiparametric test-time memory: the state models linearly compressible structure, while the cache stores associations that should not be forced through that state. The cache writes without a learned eviction module, keeping tokens with large beta * ||e||, the prediction residual actually committed to the state; a decoupled RMSNorm-gamma cache read then turns these exact KV pairs into sharp retrieval rather than soft averaging. At 340M parameters trained on 15B SlimPajama tokens, HOLA lowers Wikitext perplexity from 27.32 to 22.92 (-16.1%), below a full-attention Transformer++ (26.88), and improves LAMBADA perplexity from 30.95 to 30.26. It also achieves the best linear in-context retrieval and remains much more robust than GDN or a matched HOLA+recency cache on RULER needle-in-a-haystack recall out to 32k tokens (16x its training length).

==> fig_method.tex <==
\begin{tikzpicture}[
  font=\small,
  mem/.style={rectangle, rounded corners=5pt, draw, align=center, text width=5.7cm,
              minimum height=1.4cm, inner sep=5pt, line width=0.7pt},
  state/.style={mem, draw=fullblue, fill=fullblue!7},
  exact/.style={mem, draw=sdcteal, fill=sdcteal!10},
  io/.style={rectangle, rounded corners=4pt, draw=gdngray, fill=gdngray!10, align=center,
             minimum height=1.0cm, inner sep=4pt},
  sumc/.style={circle, draw=gdngray, fill=gdngray!8, minimum size=0.74cm, inner sep=0pt},
  ar/.style={-{Latex[length=2.2mm]}, gdngray, line width=0.8pt},
  tag/.style={font=\footnotesize\itshape, gdngray},
  elab/.style={font=\scriptsize, gdngray, fill=white, inner sep=1.5pt},
]
\node[io] (x) at (0,-0.7) {context tokens\\ $x_1,\dots,x_t$};
\node[state] (S) at (4.9,0.6)  {\textbf{State memory}~$S_t$\\[2pt]{\footnotesize \emph{all} history, compressed (lossy)}};
\node[exact] (E) at (4.9,-2.0) {\textbf{Exact KV memory}~$\mathcal{A}_t$\\[2pt]{\footnotesize top-$w$ \emph{surprising} KV pairs}};
\node[tag, anchor=west] at (2.3,1.62)  {$\approx$ neocortex};
\node[tag, anchor=west] at (2.3,-2.98) {$\approx$ hippocampus};
\node[sumc] (sum) at (10.4,-0.7) {\large$+$};
\node[right=2.5mm of sum] (o) {$o_t$};

\draw[ar] (x.east) -- (S.west) node[elab, pos=0.52] {all tokens};
\draw[ar] (x.east) -- (E.west) node[elab, pos=0.52] {selected by~$\be$};
\draw[ar] (S.east) -- (sum)    node[elab, pos=0.5] {$q_t\T S_t$};
\draw[ar] (E.east) -- (sum)    node[elab, pos=0.5] {$\lambda_t g_t(q_t)$};
\draw[ar] (sum.east) -- (o);
\end{tikzpicture}


==> fig_teaser.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.6cm},
  width=6.5cm, height=4.15cm,
  tick label style={font=\footnotesize}, label style={font=\footnotesize},
  title style={font=\small, yshift=-2pt},
  every node near coord/.append style={font=\tiny, /pgf/number format/fixed,
       /pgf/number format/precision=1, /pgf/number format/fixed zerofill},
  axis line style={gdngray}, tick style={gdngray},
]
% ---- panel (a): Wikitext perplexity bars ----
\nextgroupplot[
  title={(a) Wikitext perplexity $\downarrow$},
  ybar, bar width=11pt,
  xtick={1,2,3,4,5,6,7}, xticklabels={DN,GLA,GSA,GDN,T++,KDA,\method},
  x tick label style={rotate=42,anchor=east,font=\scriptsize},
  xmin=0.4, xmax=7.6,
  ymin=20, ymax=31, ytick={20,22,24,26,28,30},
  ylabel={ppl},
  nodes near coords,
  area legend,
  legend style={font=\tiny, draw=none, at={(0.5,-0.36)}, anchor=north, legend columns=3,
                column sep=4pt},
  legend cell align=left,
]
\addplot[ybar, bar shift=0pt, fill=barneutral, draw=barneutral]
  coordinates {(1,29.04) (2,28.78) (3,28.17) (4,27.32) (6,26.18)};
\addlegendentry{linear baselines}
\addplot[ybar, bar shift=0pt, fill=fullblue, draw=fullblue]
  coordinates {(5,26.88)};
\addlegendentry{full attn (T++)}
\addplot[ybar, bar shift=0pt, fill=sdcteal, draw=sdcteal]
  coordinates {(7,22.92)};
\addlegendentry{\method{} (ours)}
% ---- panel (b): single-needle recall vs context length ----
\nextgroupplot[
  title={(b) S-NIAH-1 recall vs.\ context},
  symbolic x coords={2k,4k,8k,16k,32k}, xtick=data,
  x tick label style={font=\scriptsize},
  xlabel={context length (trained at 2k)},
  ymin=0, ymax=1.06, ytick={0,0.2,0.4,0.6,0.8,1.0},
  ylabel={recall}, enlarge x limits=0.10,
  legend style={font=\scriptsize, at={(0.5,-0.36)}, anchor=north, legend columns=2, draw=none,
                column sep=4pt},
  legend cell align=left,
]
\addplot[fullblue, thick, dotted, mark=diamond*, mark options={fill=fullblue,scale=0.85}]
  coordinates {(2k,1.00)(4k,0.00)(8k,0.00)(16k,0.00)(32k,0.00)};
\addplot[gdngray, thick, dashed, mark=square*, mark options={fill=gdngray,scale=0.75}]
  coordinates {(2k,1.00)(4k,1.00)(8k,0.83)(16k,0.30)(32k,0.14)};
\addplot[coral, thick, dash dot, mark=triangle*, mark options={fill=coral,scale=0.85}]
  coordinates {(2k,1.00)(4k,0.93)(8k,0.74)(16k,0.50)(32k,0.24)};
\addplot[sdcteal, very thick, mark=*, mark options={fill=sdcteal,scale=0.8}]
  coordinates {(2k,1.00)(4k,0.99)(8k,0.98)(16k,0.94)(32k,0.58)};
\legend{Transformer++, GDN (no cache), \method{}+recency, \method{}}
\end{groupplot}
\end{tikzpicture}

